Adversarial Examples for Models of Code

Neural models of code have shown impressive results when performing tasks such as predicting method names and identifying certain kinds of bugs. We show that these models are vulnerable to adversarial examples, and introduce a novel approach for attacking trained models of code using adversarial examples. The main idea of our approach is to force a given trained model to make an incorrect prediction, as specified by the adversary, by introducing small perturbations that do not change the program's semantics, thereby creating an adversarial example. To find such perturbations, we present a new technique for Discrete Adversarial Manipulation of Programs (DAMP). DAMP works by deriving the desired prediction with respect to the model's inputs, while holding the model weights constant, and following the gradients to slightly modify the input code. We show that our DAMP attack is effective across three neural architectures: code2vec, GGNN, and GNN-FiLM, in both Java and C#. Our evaluations demonstrate that DAMP has up to 89% success rate in changing a prediction to the adversary's choice (a targeted attack) and a success rate of up to 94% in changing a given prediction to any incorrect prediction (a non-targeted attack). To defend a model against such attacks, we empirically examine a variety of possible defenses and discuss their trade-offs. We show that some of these defenses can dramatically drop the success rate of the attacker, with a minor penalty of 2% relative degradation in accuracy when they are not performing under attack. Our code, data, and trained models are available at https://github.com/tech-srl/adversarial-examples .

==> adversarial_descent.tex <==
\begin{figure}
\begin{tikzpicture}
	\draw [<->,thick] (0,2.25) node (yaxis) [above] {$J$}
        |- (4,0) node (xaxis) [right] {$var$};
	  \draw[thick,blue] (1.5,0.5) parabola (2.5,2.25) node[above] {$y$};
	  \draw[thick,blue] (1.5,0.5) parabola (0.5,2.25) ;
	  
	  \draw[thick,orange] (2,0.5) parabola (3,2.25) node[above] {$y_{bad}$};
	  \draw[thick,orange] (2,0.5) parabola (1,2.25) ;

	  
	  \coordinate (v) at (1.27,0.57) ;
	  \coordinate (vbad) at (1.27,1.5) ;
	  \coordinate (vtag) at (2.04,1) ;
	  \coordinate (vtagbad) at (2.04,0.5) ;
	  \coordinate (a) at (1.55,0.6) ; 
	  \draw[->,thick,red] (vbad) -- (a) node[black,midway,sloped,above,rotate=70,yshift=1mm,xshift=2.1mm] {{\footnotesize $ -\nabla_{v} J$}};; 
	  \fill[blue] (v) circle (2pt) ;
	  \fill[orange] (vbad) circle (2pt) ;
	  \fill[orange] (vtagbad) circle (2pt) ;
	  \fill[blue] (vtag) circle (2pt) ;
	  \draw[dashed] (vbad) -- (v) -- (xaxis -| v) node[below] {$v$};
	  \draw[dashed] (vtag) -- (xaxis -| vtag) node[below] {$v'$};
\end{tikzpicture}
\caption{Gradient is computed for $y_{bad}$ loss function w.r.t. $v$. By moving toward the opposite direction of the gradient (and replacing $v$ with $v'$), we decrease the loss of $y_{bad}$.}\label{fig:adversarialDescentIllustration}
\end{figure}


==> ascend_illustration.tex <==
\begin{figure}
\begin{tikzpicture}
	\draw [<->,thick] (0,2.25) node (yaxis) [above] {$J$}
        |- (3,0) node (xaxis) [right] {$var$};
	  \draw[thick] (1.5,0.5) parabola (2.5,2.25) ;
	  \draw[thick] (1.5,0.5) parabola (0.5,2.25) ;
	  \coordinate (v) at (1.27,0.57) ;
	  \coordinate (vtag) at (0.95,1) ;
	  \coordinate (a) at (0.42,1.6) ; 
	  \draw[->,thick,red] (v) -- (a) node[black,midway,sloped,left,rotate=50] {{\footnotesize $ \nabla_{v} J$}};; 
	  \fill[blue] (v) circle (2pt) ;
	  \fill[blue] (vtag) circle (2pt) ;
	  \draw[dashed] (v) -- (xaxis -| v) node[below] {$v$};
	  \draw[dashed] (vtag) -- (xaxis -| vtag) node[below] {$v'$};
\end{tikzpicture}
\caption{Gradient ascent illustration: Gradient is computed with respect to $v$. By moving towards the gradient's direction (and replacing $v$ with $v'$), we increase the loss.}	  \label{fig:adversarialAscentIllustration}
\end{figure}


==> defenses-scatter.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Average Robustness (\%)},
		ylabel={Performance \\ (F1)},
        legend style={at={(0.97,0.2)},anchor=east,font=\tiny},
        xmin=0, xmax=101,
        ymin=75, ymax=101,
        xtick={0,10,...,100},
        ytick={0,5,...,100.0},
		ylabel style={rotate=-90, align=center,at={(-0.05,0.5)}},
		grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 6cm
    ]
	\addplot[
    blue,
    thick,
    mark=star, only marks,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, %
    point meta=explicit symbolic, %
    every node near coord/.style={anchor=\alignment} %
    ] table [%
     meta index=2 %
     ] {
x       y       label       alignment
39.495  100    {No Defense}      180
100    79.98    {No Vars}          0
90.832    97.92    \textbf{Outlier Detection}          -30
};

	\addplot[
    blue,
    thick,
    mark=*, only marks, mark size=1.5pt,
    mark options={fill=blue},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, %
    point meta=explicit symbolic, %
    every node near coord/.style={anchor=\alignment} %
    ] table [%
     meta index=2 %
     ] {
x       y       label       alignment
44.505    92.66    {$|vocab|$=$10k$}          90
39.428    98.00    {$|vocab|$=$50k$}          90
30.8275    98.99    {$|vocab|$=$100k$}          0
100    90.40    {Train Without Vars}          0
90.648    94.98    {\textbf{Adversarial Training}}          0
42.56    85.12    {Adversarial Fine-Tuning}          90
};


	\end{axis}
	

\end{tikzpicture}
    \caption{The performance of each defense technique compared to its average robustness. Average robustness is calculated as the average of the four robustness scores in \Cref{table:OriginalAndAdversarialResultsOnGoodCompareGuard}.
    Points marked with a bullet ($\bullet$) require re-training; points marked with a star ($\star$) do not require re-training. \emph{Outlier Detection} provides the highest performance and robustness among the techniques that do \emph{not} require re-training; \emph{Adversarial Training} provides the highest performance and robustness among the techniques that \emph{do} require re-training.}
    \label{fig:defenses-scatter}
\end{figure} 


==> onehot_tabular.tex <==
\begin{tabular}{l}
	\begin{tikzpicture}[
array/.style={matrix of nodes,nodes={draw, minimum size=5mm, fill=white},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells, 
},>=triangle 45]

\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };
\node[draw, fill=blue, minimum size=5mm] at (array-1-6) (box) {};

\node [align=center, anchor=south] at ([yshift=5mm]array-1-9.north west) (4) {{\footnotesize Original variable name}};
\draw (4)--(box);

\draw[->] (0,-0.6) -- (0,-1.2) node[black,midway,right] {$v' = \bar{v} - \eta \cdot \nabla_{\bar{v}} J(\theta, x, y_{bad})
$};%

\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };
  
\node[draw, fill=blue, minimum size=5mm] at (array-1-6) (box) {};
  
\end{tikzpicture}
\\ 
\begin{tikzpicture}[font=\ttfamily,
array/.style={matrix of nodes,nodes={draw, minimum size=5mm, fill=white},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells, 
},>=triangle 45]
\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };
\draw[->] (0,-0.6) -- (0,-1.2) node[black,midway,right] {$argmax$};

\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };

\node[draw, fill=blue!20, minimum size=5mm] at (array-1-2) (box) {};
\node[draw, fill=blue!70, minimum size=5mm] at (array-1-3) (box) {};  
\node[draw, fill=blue!30, minimum size=5mm] at (array-1-4) (box) {};
\node[draw, fill=blue!40, minimum size=5mm] at (array-1-5) (box) {};
\node[draw, fill=blue!30, minimum size=5mm] at (array-1-8) (box) {};
\node[draw, fill=blue!50, minimum size=5mm] at (array-1-9) (box) {};
\node[draw, fill=blue!20, minimum size=5mm] at (array-1-6) (box) {};
\end{tikzpicture}
\\
\begin{tikzpicture}[
array/.style={matrix of nodes,nodes={draw, minimum size=5mm, fill=white},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells, 
},>=triangle 45]
\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };
\node[draw, fill=blue, minimum size=5mm] at (array-1-6) (box) {};
\matrix[array] (array) {
  &   &   &   &   &   &   &   &   &  \\
  };
   
\node[draw, fill=blue, minimum size=5mm] at (array-1-3) (box) {};  
\node [align=center, anchor=north] at ([yshift=-5mm]array-1-6.south west) (4) {{\footnotesize Adversarial variable name}};
\draw (4)--(box);v
\end{tikzpicture}
\end{tabular}

==> sgd_illustration.tex <==
\begin{figure}
\begin{tikzpicture}
	\draw [<->,thick] (-0.6,2.25) node (yaxis) [above] {$J$}
        |- (3,0) node (xaxis) [right] {$\theta$};
	  \draw[thick] (1.5,0.5) parabola (3,2.25) ;
	  \draw[thick] (1.5,0.5) parabola (0,2.25) ;
	  \coordinate (v) at (1.5,0.5) ;
	  \coordinate (t1) at (0.16,1.9) ;
	  \coordinate (t1d) at (0.33,1.5) ;
	  \coordinate (t2) at (0.44,1.35) ;
	  \coordinate (t2d) at (0.69,0.9) ;
	  \coordinate (t3) at (1,0.7) ;
	  \coordinate (t3d) at (1.4,0.4) ;
	  \coordinate (a) at (0.42,1.6) ; 
	  \draw[->,thick,red] (t1) -- (t1d) node[black,midway,sloped,left,rotate=65] {{\tiny $ -\nabla_{v} J$}}; 
	  \draw[->,thick,red] (t2) -- (t2d) node[black,midway,sloped,left,rotate=65] {{\tiny $ -\nabla_{v} J$}};
	  \draw[->,thick,red] (t3) -- (t3d) node[black,midway,sloped,below,rotate=35] {{\tiny $ -\nabla_{v} J$}};
	  \fill[blue] (v) circle (2pt) ;
	  \fill[blue] (t1) circle (2pt) ;
	  \fill[blue] (t2) circle (2pt) ;
	  \fill[blue] (t3) circle (2pt) ;
	  \draw[gray,dashed] (v) -- (xaxis -| v) node[black,below] {{\footnotesize$\theta_4$}};
	  \draw[gray,dashed] (t1) -- (xaxis -| t1) node[black,below] {{\footnotesize$\theta_1$}};
	  \draw[gray,dashed] (t2) -- (xaxis -| t2) node[black,below] {{\footnotesize$\theta_2$}};
	  \draw[gray,dashed] (t3) -- (xaxis -| t3) node[black,below] {{\footnotesize$\theta_3$}};
\end{tikzpicture}
\caption{Illustration of gradient descent, subscripts denote different time steps: in each step, the gradient is computed w.r.t. $\theta_t$ for calculating a new $\theta_{t+1}$ by updating $\theta_t$ towards the opposite direction of the gradient, until we reach a (possibly local) minimum value of $J$.}	    
\label{fig:gradientDescentIllustration}
\end{figure}


==> tradeoff-fig.tex <==


\begin{figure*}[]
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		xlabel={Threshold ($\sigma$)},
		ylabel={F1 score},
		ylabel near ticks,
        legend style={at={(0.99,0.4)},anchor=east},
        xmin=0, xmax=6,
        ymin=80, ymax=101,
        xtick={0,...,6},
        ytick={80,85,...,100},
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm
    ]
    \addplot[color=red,line width=1pt] coordinates {
	(0.0,100.0)
	(6.0,100.0)
	}; 
    \addlegendentry{No Defense}

    \addplot[color=blue,line width=1.5pt] coordinates {
	(0.0,86.37921239629318)
	(0.1,86.37921239629318)
	(0.2,86.37921239629318)
	(0.3,86.37921239629318)
	(0.4,86.37921239629318)
	(0.5,86.37921239629318)
	(0.6,86.37921239629318)
	(0.7,86.37921239629318)
	(0.8,86.37921239629318)
	(0.9,86.37921239629318)
	(1.0,86.37921239629318)
	(1.1,86.3794852755858)
	(1.2,86.38643833983716)
	(1.3,86.40610042222698)
	(1.4,86.42434823976441)
	(1.5,86.49314796896948)
	(1.6,87.36583675342924)
	(1.7,87.66717648120398)
	(1.8,88.19025924473961)
	(1.9,88.97088522301506)
	(2.0,89.90367963473051)
	(2.1,90.69312038883729)
	(2.2,91.93895020648861)
	(2.3,93.18779725622771)
	(2.4,94.54036303403109)
	(2.5,95.74076088696437)
	(2.6,97.08225043568316)
	(2.7,97.93596113114697)
	(2.8,98.54633799955454)
	(2.9,98.98790510963099)
	(3.0,99.26326442306313)
	(3.1,99.47500388983303)
	(3.2,99.62702894174707)
	(3.3,99.70797978493142)
	(3.4,99.77112348414494)
	(3.5,99.81310838778403)
	(3.6,99.84409396987967)
	(3.7,99.87603918967227)
	(3.8,99.89860305789134)
	(3.9,99.9156381769827)
	(4.0,99.93749600694196)
	(4.1,99.96568442298158)
	(4.2,99.97411369352159)
	(4.3,99.98565510284735)
	(4.4,99.98763007106561)
	(4.5,99.98773594810605)
	(4.6,99.98773594810605)
	(4.7,99.98960503510125)
	(4.8,99.98960503510125)
	(4.9,99.99210940219065)
	(5.0,99.99314982702342)
	(5.1,99.99688797808285)
	(5.2,99.99740818829582)
	(5.3,100.00010588946624)
	(5.4,100.00010588946624)
	(5.5,100.00010588946624)
	(5.6,100.0)
	(5.7,100.0)
	(5.8,100.0)
	(5.9,100.0)
	(6.0,100.0)
	}; 
    \addlegendentry{\textbf{\emph{Outlier Detection}}}

    \addplot[color=OliveGreen,line width=1pt] coordinates {
	(0.0,81.06671541752713)
	(6.0,81.06671541752713)
	}; 
    \addlegendentry{No Vars}
	
	\addplot[color=orange,line width=1pt] coordinates {
	(0.0,91.86653179074791)
	(6.0,91.86653179074791)
	}; 
    \addlegendentry{Train Without Vars}
    
   	\addplot[color=Plum,line width=1pt] coordinates {
	(0.0,93)
	(6.0,93)

	}; 
    \addlegendentry{Adversarial Training}
    
    \addplot[color=black,line width=0.5pt, style=dashed] coordinates {
	(2.7,80)
	(2.7,110)
	};
    
	\end{axis}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		xlabel={Threshold ($\sigma$)},
		ylabel={Robustness (\%)},
		ylabel near ticks,
        legend style={at={(0.99,0.6)},anchor=east},
        xmin=0, xmax=6,
        ymin=0, ymax=105,
        xtick={0,...,6},
        ytick={0,20,...,100},
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm
    ]
    \addplot[color=red,line width=1pt] coordinates {
	(0.0,4.16)
	(6.0,4.16)
	}; 
    \addlegendentry{No Defense}

    \addplot[color=blue,line width=1.5pt] coordinates {
	(0.0,95.67)
	(0.1,95.66)
	(0.2,95.67)
	(0.3,95.66)
	(0.4,95.66)
	(0.5,95.66)
	(0.6,95.67)
	(0.7,95.67)
	(0.8,95.66)
	(0.9,95.67)
	(1.0,95.66)
	(1.1,95.66)
	(1.2,95.65)
	(1.3,95.62)
	(1.4,95.57)
	(1.5,95.42)
	(1.6,92.97)
	(1.7,92.3)
	(1.8,91.07)
	(1.9,89.53)
	(2.0,87.94)
	(2.1,86.74)
	(2.2,85.18)
	(2.3,83.41)
	(2.4,81.85)
	(2.5,80.27)
	(2.6,77.97)
	(2.7,75.12)
	(2.8,70.89)
	(2.9,66.19)
	(3.0,61.29)
	(3.1,56.330000000000005)
	(3.2,51.910000000000004)
	(3.3,47.97)
	(3.4,44.089999999999996)
	(3.5,40.690000000000005)
	(3.6,37.69)
	(3.7,35.28)
	(3.8,32.989999999999995)
	(3.9,30.75)
	(4.0,28.580000000000013)
	(4.1,26.239999999999995)
	(4.2,23.760000000000005)
	(4.3,21.599999999999994)
	(4.4,19.86)
	(4.5,18.450000000000003)
	(4.6,16.629999999999995)
	(4.7,14.959999999999994)
	(4.8,13.409999999999997)
	(4.9,11.989999999999995)
	(5.0,10.900000000000006)
	(5.1,9.579999999999998)
	(5.2,8.420000000000002)
	(5.3,7.260000000000005)
	(5.4,6.489999999999995)
	(5.5,5.910000000000011)
	(5.6,5.47999999999999)
	(5.7,5.150000000000006)
	(5.8,4.849999999999994)
	(5.9,4.540000000000006)
	(6.0,4.240000000000006)
	}; 
    \addlegendentry{\textbf{\emph{Outlier Detection}}}

    \addplot[color=OliveGreen,line width=1pt] coordinates {
	(0.0,100)
	(6.0,100)
	}; 
    \addlegendentry{No Vars}
	
	\addplot[color=orange,line width=1pt] coordinates {
	(0.0,99.3)
	(6.0,99.3)
	}; 
    \addlegendentry{Train Without Vars}
    
    \addplot[color=Plum,line width=1pt] coordinates {
	(0.0,69.84)
	(6.0,69.84)
	}; 
    \addlegendentry{Adversarial Training}
    
	\addplot[color=black,line width=0.5pt, style=dashed] coordinates {
	(2.7,0)
	(2.7,110)
	};
    
	\end{axis}



\end{tikzpicture}

\caption{The \emph{Outlier Detection} defense: the trade-off between robustness and performance-while-not-under-attack, with respect to the similarity threshold $\sigma$ on the validation set. 
The dashed vertical line at $\sigma=2.7$ denotes the value that we chose for $\sigma$ according to the validation set.
A lower threshold leads to perfect robustness and lower performance; a higher threshold leads to performance that is equal to the original model's, but the model is also as vulnerable as the original model. The robustness score is the robustness against non-targeted \varname{} attacks.}
\label{fig:vulnerabilityF1Tradeoff}
\end{figure*} 
